CBGL: Fast Monte Carlo Passive Global Localisation of 2D LIDAR Sensor

Navigation of a mobile robot is conditioned on the knowledge of its pose. In observer-based localisation configurations its initial pose may not be knowable in advance, leading to the need of its estimation. Solutions to the problem of global localisation are either robust against noise and environment arbitrariness but require motion and time, which may (need to) be economised on, or require minimal estimation time but assume environmental structure, may be sensitive to noise, and demand preprocessing and tuning. This article proposes a method that retains the strengths and avoids the weaknesses of the two approaches. The method leverages properties of the Cumulative Absolute Error per Ray (CAER) metric with respect to the errors of pose hypotheses of a 2D LIDAR sensor, and utilises scan--to--map-scan matching for fine(r) pose estimations. A large number of tests, in real and simulated conditions, involving disparate environments and sensor properties, illustrate that the proposed method outperforms state-of-the-art methods of both classes of solutions in terms of pose discovery rate and execution time. The source code is available for download.

==> figures/caer_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6000.00,4000.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \colorrgb{0.00,0.00,0.00}%
      \put(445,1460){\makebox(0,0)[r]{\strut{}\scriptsize $-\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(822,1360){\makebox(0,0)[r]{\strut{}\scriptsize $-\pi/2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1199,1260){\makebox(0,0)[r]{\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1577,1160){\makebox(0,0)[r]{\strut{}\scriptsize $+\pi/2$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1954,1060){\makebox(0,0)[r]{\strut{}\scriptsize $+\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2444,979){\makebox(0,0){\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3042,1057){\makebox(0,0){\strut{}\scriptsize $10.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3642,1135){\makebox(0,0){\strut{}\scriptsize $20.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4241,1213){\makebox(0,0){\strut{}\scriptsize $30.0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1526){\makebox(0,0)[r]{\strut{}\scriptsize $0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,1869){\makebox(0,0)[r]{\strut{}\scriptsize $400$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,2212){\makebox(0,0)[r]{\strut{}\scriptsize $800$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(594,2555){\makebox(0,0)[r]{\strut{}\scriptsize $1200$}}%
      \colorrgb{0.00,0.00,0.00}%
      %\put(-115,2129){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize CAER [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      %\put(2640,2854){\makebox(0,0){\strut{}title}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(679,1037){\rotatebox{-22}{\makebox(0,0){\strut{}\footnotesize Orientation error $\Delta\hat{\theta}$ [rad]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3621,852){\rotatebox{7}{\makebox(0,0){\strut{}\footnotesize Position error $\|\Delta\hat{\bm{l}}\|_2$ [m]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-115,2129){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize CAER [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
%      \put(5375,1039){\makebox(0,0)[l]{\strut{}\scriptsize $0$}}%
      %\colorrgb{0.00,0.00,0.00}%
      %\put(5375,1624){\makebox(0,0)[l]{\strut{}\scriptsize $400$}}%
      %\colorrgb{0.00,0.00,0.00}%
      %\put(5375,2209){\makebox(0,0)[l]{\strut{}\scriptsize $800$}}%
      %\colorrgb{0.00,0.00,0.00}%
      %\put(5375,2795){\makebox(0,0)[l]{\strut{}\scriptsize $1200$}}%
      %\colorrgb{0.00,0.00,0.00}%
      %\put(5375,3087){\makebox(0,0)[l]{\strut{}\scriptsize $1400$}}%
    }%
    \put(0,0){\includegraphics[trim={0 0 2cm 1.7cm},clip]{./figures/caer_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/cbgl_system_tiny.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\hspace{-0.3cm}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Shape: Rectangle [id:dp9638758944798029]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132,113) -- (386.5,113) -- (386.5,329) -- (132,329) -- cycle ;
%Straight Lines [id:da7180108526379969]
\draw    (178.5,106) -- (178.5,183) ;
\draw [shift={(178.5,183)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03009202516620957]
\draw    (299.5,158) -- (299.5,183) ;
\draw [shift={(299.5,183)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8319074018571286]
\draw    (219.5,105.33) -- (219.5,183) ;
\draw [shift={(219.5,183)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9443063587697282]
\draw    (313.5,104) -- (313.5,125) ;
\draw [shift={(313.5,128)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7873103370093042]
\draw    (230.79,94.31) -- (286,94.31) -- (286,125) ;
\draw [shift={(286,128)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da8514300443018634]
\draw    (160.79,94.31) -- (125,94.31) -- (125,257) -- (217.67,257) ;
\draw [shift={(219.67,257)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6607120070694932]
\draw    (220.33,83.17) -- (220.33,67) -- (125,67) -- (125,94.31) ;
%Straight Lines [id:da5274799303628721]
\draw    (240.5,215) -- (240.5,240) ;
\draw [shift={(240.5,242)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12312420020821957]
\draw    (395,202) -- (356.85,202) ;
\draw [shift={(354.85,202.01)}] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5566859790391938]
\draw    (240.5,269) -- (240.5,294) ;
\draw [shift={(240.5,296)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8040278693931917]
\draw    (395,310) -- (352.85,310) ;
\draw [shift={(350.85,310)}] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30367866946140687]
\draw    (125,257) -- (125,310) -- (145.67,310) ;
\draw [shift={(145.67,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9956825870606303]
\draw    (240.5,322) -- (240.5,347) ;
\draw [shift={(240.5,349)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (179,95) node   [align=left] {\tiny $\mathcal{S}_R$};
% Text Node
\draw    (227,133.5) -- (381,133.5) -- (381,158.5) -- (227,158.5) -- cycle  ;
\draw (304,147) node   [align=left] {\tiny Generate Hypotheses};
% Text Node
\draw (318,172) node   [align=left] {\tiny $\mathcal{H}$};
% Text Node
\draw (220.33,94.83) node   [align=left] {\tiny $\bm{M}$};
% Text Node
% \draw (314.33,94.83) node   [align=left] {\tiny $|\mathcal{H}|$};
\draw (318.33,84.83) node   [align=left] {\tiny $(d_{\bm{l}}, d_{\alpha})$};
% Text Node
\draw    (223,244.5) -- (259,244.5) -- (259,269.5) -- (223,269.5) -- cycle  ;
\draw (241,257) node   [align=left] {\tiny \texttt{sm2}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 229 }  ,fill opacity=1 ]  (146.5,189.5) -- (347.5,189.5) -- (347.5,214.5) -- (146.5,214.5) -- cycle  ;
\draw (247,202) node   [align=left] {\tiny Estimate Bottom-$k$ of Pose Errors};
% Text Node
\draw (397,194.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny $k$$\ll$$|\mathcal{H}|$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 229 }  ,fill opacity=1 ]  (146.5,297.5) -- (347.5,297.5) -- (347.5,322.5) -- (146.5,322.5) -- cycle  ;
\draw (247,310) node   [align=left] {\tiny Estimate Bottom-$k$ of Pose Errors};
% Text Node
\draw (397,302.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny $k$$=$$1$};
% Text Node
\draw (280,232) node   [align=left] {\tiny $\mathcal{H}_1 \subseteq \mathcal{H}$};
\draw (324,284) node   [align=left] {\tiny $\mathcal{H}_2 \not\subseteq \mathcal{H}$; $\mathcal{H}_2 \neq \mathcal{H}_1$};
% Text Node
\draw (241,366) node   [align=left] {\tiny $\hat{\bm{p}}$};


\end{tikzpicture}


==> figures/characterisation/sm2_evolution.tex <==
\definecolor{magenta}{RGB}{255 0 255}
\definecolor{red}{RGB}{255 0 0}
\definecolor{a}{RGB}{253 231 37}
\definecolor{b}{RGB}{31 150 139}
\definecolor{c}{RGB}{68 1 84}
\definecolor{k}{RGB}{0 0 0}



% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,3000.00)%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(380,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{k}{\rule[0.6mm]{15px}{0.75mm}}} \scriptsize Map}}}%
      \put(1400,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{magenta}{\rule[0.6mm]{15px}{0.75mm}}} \scriptsize True pose $\bm{p}$}}}%
      \put(150,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{a}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(250,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{b}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(890,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{c}{\rule[0.6mm]{5px}{0.75mm}}} \scriptsize Pose estimate $\hat{\bm{p}}[s]$}}}%

      \put(3450,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{magenta}{\rule[0.6mm]{15px}{0.75mm}}} \scriptsize Real scan $\mathcal{S}_R(\bm{p})$}}}%
      \put(2950,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{a}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(3050,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{b}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(3780,3100){\makebox(0,0){\makebox(0,0){\strut{}{\color{c}{\rule[0.6mm]{5px}{0.75mm}}} \scriptsize Map-scan $\mathcal{S}_V^{\bm{M}}(\hat{\bm{p}}[s])$}}}%

      \put(1300,990){\makebox(0,0){\makebox(0,0){\strut{}{\color{red}{\rule[0.6mm]{15px}{0.75mm}}} \scriptsize Pose estimate error [$(\text{m}^2 + \text{rad}^2)^{1/2}$]}}}%
      \put(2950,990){\makebox(0,0){\makebox(0,0){\strut{}{\color{a}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(3050,990){\makebox(0,0){\makebox(0,0){\strut{}{\color{b}{\rule[0.6mm]{5px}{0.75mm}}} }}}%
      \put(3860,990){\makebox(0,0){\makebox(0,0){\strut{}{\color{c}{\rule[0.6mm]{5px}{0.75mm}}} \scriptsize $\psi(\mathcal{S}_R, \mathcal{S}_V^{\bm{M}}(\hat{\bm{p}}[s]))$ [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(280,123){\makebox(0,0){\strut{}\scriptsize step $s$}}%
      \put(280,243){\makebox(0,0){\strut{}\scriptsize \texttt{sm2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(867,1464){\makebox(0,0)[r]{\strut{}\scriptsize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(867,1894){\makebox(0,0)[r]{\strut{}\scriptsize $2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(867,2324){\makebox(0,0)[r]{\strut{}\scriptsize $3.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(867,2754){\makebox(0,0)[r]{\strut{}\scriptsize $4.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(899, 1344){\makebox(0,0){\strut{}\scriptsize $-1.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1114,1344){\makebox(0,0){\strut{}\scriptsize $-1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(1329,1344){\makebox(0,0){\strut{}\scriptsize $-0.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1544,1344){\makebox(0,0){\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(1759,1344){\makebox(0,0){\strut{}\scriptsize $0.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1974,1344){\makebox(0,0){\strut{}\scriptsize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3561,3530){\makebox(0,0){\strut{}\footnotesize Measurement space}}%
      \put(1436,3530){\makebox(0,0){\strut{}\footnotesize Cartesian space}}%
    }
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2751,1723){\makebox(0,0)[r]{\strut{}\scriptsize $-2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2751,2069){\makebox(0,0)[r]{\strut{}\scriptsize $-1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2751,2415){\makebox(0,0)[r]{\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2751,2761){\makebox(0,0)[r]{\strut{}\scriptsize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2956,1344){\makebox(0,0){\strut{}\scriptsize $-2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(3302,1344){\makebox(0,0){\strut{}\scriptsize $-1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3648,1344){\makebox(0,0){\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(3994,1344){\makebox(0,0){\strut{}\scriptsize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4340,1344){\makebox(0,0){\strut{}\scriptsize $2.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{1.00,0.00,0.00}%
      \put(368,462){\makebox(0,0)[r]{\strut{}\color{red}{\scriptsize $0.0$}}}%
      \colorrgb{1.00,0.00,0.00}%
      %\put(368,519){\makebox(0,0)[r]{\strut{}\scriptsize $0.2$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(368,577){\makebox(0,0)[r]{\strut{}\color{red}{\scriptsize $0.4$}}}%
      \colorrgb{1.00,0.00,0.00}%
      %\put(368,634){\makebox(0,0)[r]{\strut{}\scriptsize $0.6$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(368,691){\makebox(0,0)[r]{\strut{}\color{red}{\scriptsize $0.8$}}}%
      \colorrgb{1.00,0.00,0.00}%
      %\put(368,748){\makebox(0,0)[r]{\strut{}\scriptsize $1.0$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(368,806){\makebox(0,0)[r]{\strut{}\color{red}{\scriptsize $1.2$}}}%
      \colorrgb{1.00,0.00,0.00}%
      %\put(368,863){\makebox(0,0)[r]{\strut{}\scriptsize $1.4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(500, 342){\makebox(0,0){\strut{}\scriptsize $1$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1423,342){\makebox(0,0){\strut{}\scriptsize $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2448,342){\makebox(0,0){\strut{}\scriptsize $20$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3474,342){\makebox(0,0){\strut{}\scriptsize $30$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4499,342){\makebox(0,0){\strut{}\scriptsize $40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      %\put(2499,1083){\makebox(0,0){\strut{}\scriptsize Metrics}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(4631,462){\makebox(0,0)[l]{\strut{}\scriptsize $0$}}%
      \colorrgb{0.00,0.00,0.00}%
      %\put(4631,542){\makebox(0,0)[l]{\strut{}\scriptsize $50$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4631,622){\makebox(0,0)[l]{\strut{}\scriptsize $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      %\put(4631,703){\makebox(0,0)[l]{\strut{}\scriptsize $150$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4631,783){\makebox(0,0)[l]{\strut{}\scriptsize $200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{./figures/characterisation/sm2_evolution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/a/awesomeness.tex <==
\definecolor{g1}{RGB}{200 200 200}
\definecolor{g2}{RGB}{162 162 162}
\definecolor{g3}{RGB}{137 137 137}
\definecolor{g4}{RGB}{77 175 74}
\definecolor{als}{RGB}{55 126 184}

% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,5000.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2800){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3205){\makebox(0,0)[r]{\strut{}\footnotesize $0.25$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3609){\makebox(0,0)[r]{\strut{}\footnotesize $0.50$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,4014){\makebox(0,0)[r]{\strut{}\footnotesize $0.75$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,4418){\makebox(0,0)[r]{\strut{}\footnotesize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(656,2630){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1299,2630){\makebox(0,0){\strut{}\footnotesize $10^{-1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1942,2630){\makebox(0,0){\strut{}\footnotesize $10^{+1}$}}%
      \put(2000,4700){\makebox(0,0){\strut{}{\color{als}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize ALS}}
      \put(3000,4700){\makebox(0,0){\strut{}{\color{g4}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize CBGL}}
      \put(650,2350){\makebox(0,0){\strut{}{\color{g4}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize CBGL}}
      \put(2300,2350){\makebox(0,0){\strut{}{\color{g3}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize $\mathcal{H}_1[\arg \min \psi(\mathcal{S}_R, \mathcal{S}_V^{\bm{M}}(\mathcal{H}_2)]$}}
      \put(3900,2350){\makebox(0,0){\strut{}{\color{g2}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize $\mathcal{H}_1$}}
      \put(4500,2350){\makebox(0,0){\strut{}{\color{g1}{\rule[0.6mm]{0.5cm}{0.5mm}}} \footnotesize $\mathcal{H}$}}
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2793,2800){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2793,3205){\makebox(0,0)[r]{\strut{}\footnotesize $0.25$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2793,3609){\makebox(0,0)[r]{\strut{}\footnotesize $0.50$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2793,4014){\makebox(0,0)[r]{\strut{}\footnotesize $0.75$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2793,4418){\makebox(0,0)[r]{\strut{}\footnotesize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3257,2630){\makebox(0,0){\strut{}\footnotesize $10^{-4}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3920,2630){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4584,2630){\makebox(0,0){\strut{}\footnotesize $10^{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,500){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,925){\makebox(0,0)[r]{\strut{}\footnotesize $0.25$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,1350){\makebox(0,0)[r]{\strut{}\footnotesize $0.50$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,1811){\makebox(0,0)[r]{\strut{}\footnotesize $0.772$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,2027){\makebox(0,0)[r]{\strut{}\footnotesize $0.928$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,2184){\makebox(0,0)[r]{\strut{}\footnotesize $0.991$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(500,280){\makebox(0,0){\strut{}\footnotesize $5$\texttt{e}-$05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1005,280){\makebox(0,0){\strut{}\footnotesize $0.01$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1655,280){\makebox(0,0){\strut{}\footnotesize $0.50$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(2154,280){\makebox(0,0){\strut{}\footnotesize $10.0$}}%
      %\colorrgb{0.15,0.15,0.15}%
      \put(2324,280){\makebox(0,0){\strut{}\footnotesize $27.86$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1412,-50){\makebox(0,0){\strut{}\footnotesize Locational threshold $\delta_{\bm{l}}$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2893,500){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2893,925){\makebox(0,0)[r]{\strut{}\footnotesize $0.25$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2893,1137){\makebox(0,0)[r]{\strut{}\footnotesize $0.375$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2893,1268){\makebox(0,0)[r]{\strut{}\footnotesize $0.452$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2893,2104){\makebox(0,0)[r]{\strut{}\footnotesize $0.944$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2925,280){\makebox(0,0){\strut{}\footnotesize $4$\texttt{e}-$05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3740,280){\makebox(0,0){\strut{}\footnotesize $\frac{2\pi}{1000}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4114,280){\makebox(0,0){\strut{}\footnotesize $\frac{2\pi}{100}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4749,280){\makebox(0,0){\strut{}\footnotesize $\pi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3837,-50){\makebox(0,0){\strut{}\footnotesize Angular threshold $\delta_{\theta}$ [rad]}}%
    }%
    \put(0,0){\includegraphics{./figures/experiments/a/awesomeness}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/a/determine_40_32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,4000.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,2666){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,2899){\makebox(0,0)[r]{\strut{}\footnotesize $500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,3133){\makebox(0,0)[r]{\strut{}\footnotesize $1000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,3366){\makebox(0,0)[r]{\strut{}\footnotesize $1500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,3599){\makebox(0,0)[r]{\strut{}\footnotesize $2000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(498,2566){\makebox(0,0){\strut{}\scriptsize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(688,2566){\makebox(0,0){\strut{}\scriptsize $2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(879,2566){\makebox(0,0){\strut{}\scriptsize $4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1070,2566){\makebox(0,0){\strut{}\scriptsize $6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1261,2566){\makebox(0,0){\strut{}\scriptsize $8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1451,2566){\makebox(0,0){\strut{}\scriptsize $10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(974,3716){\makebox(0,0){\strut{}\footnotesize $d_{\alpha} = 2^3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1592,2666){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1592,2899){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1592,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1592,3366){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1592,3599){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1772,2566){\makebox(0,0){\strut{}\scriptsize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1963,2566){\makebox(0,0){\strut{}\scriptsize $2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2154,2566){\makebox(0,0){\strut{}\scriptsize $4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2356,2566){\makebox(0,0){\strut{}\scriptsize $6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2535,2566){\makebox(0,0){\strut{}\scriptsize $8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2726,2566){\makebox(0,0){\strut{}\scriptsize $10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2249,3716){\makebox(0,0){\strut{}\footnotesize $d_{\alpha} = 2^4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3048,2566){\makebox(0,0){\strut{}\scriptsize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3238,2566){\makebox(0,0){\strut{}\scriptsize $2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3429,2566){\makebox(0,0){\strut{}\scriptsize $4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3620,2566){\makebox(0,0){\strut{}\scriptsize $6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3811,2566){\makebox(0,0){\strut{}\scriptsize $8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4001,2566){\makebox(0,0){\strut{}\scriptsize $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,2666){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,2899){\makebox(0,0)[l]{\strut{}\footnotesize $500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,3133){\makebox(0,0)[l]{\strut{}\footnotesize $1000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,3366){\makebox(0,0)[l]{\strut{}\footnotesize $1500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,3599){\makebox(0,0)[l]{\strut{}\footnotesize $2000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4814,3132){\rotatebox{-90}{\makebox(0,0){\strut{}\footnotesize $d_{\bm{l}} = 40$}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3524,3716){\makebox(0,0){\strut{}\footnotesize $d_{\alpha} = 2^5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3048,1433){\makebox(0,0){\strut{}\scriptsize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3238,1433){\makebox(0,0){\strut{}\scriptsize $2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3429,1433){\makebox(0,0){\strut{}\scriptsize $4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3620,1433){\makebox(0,0){\strut{}\scriptsize $6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3811,1433){\makebox(0,0){\strut{}\scriptsize $8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4001,1433){\makebox(0,0){\strut{}\scriptsize $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,1533){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,1766){\makebox(0,0)[l]{\strut{}\footnotesize $500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,2000){\makebox(0,0)[l]{\strut{}\footnotesize $1000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,2233){\makebox(0,0)[l]{\strut{}\footnotesize $1500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,2466){\makebox(0,0)[l]{\strut{}\footnotesize $2000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4814,1999){\rotatebox{-90}{\makebox(0,0){\strut{}\footnotesize $d_{\bm{l}} = 20$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3048,300){\makebox(0,0){\strut{}\scriptsize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3238,300){\makebox(0,0){\strut{}\scriptsize $2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3429,300){\makebox(0,0){\strut{}\scriptsize $4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3620,300){\makebox(0,0){\strut{}\scriptsize $6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3811,300){\makebox(0,0){\strut{}\scriptsize $8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4001,300){\makebox(0,0){\strut{}\scriptsize $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,400){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,633){\makebox(0,0)[l]{\strut{}\footnotesize $500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,866){\makebox(0,0)[l]{\strut{}\footnotesize $1000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,1099){\makebox(0,0)[l]{\strut{}\footnotesize $1500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4181,1332){\makebox(0,0)[l]{\strut{}\footnotesize $2000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4814,866){\rotatebox{-90}{\makebox(0,0){\strut{}\footnotesize $d_{\bm{l}} = 10$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,1533){\makebox(0,0)[r]{\strut{}\footnotesize $30\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,1844){\makebox(0,0)[r]{\strut{}\footnotesize $50\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,2155){\makebox(0,0)[r]{\strut{}\footnotesize $70\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,2466){\makebox(0,0)[r]{\strut{}\footnotesize $90\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1612,1433){\makebox(0,0){\strut{}\footnotesize Percent of inliers}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,400){\makebox(0,0)[r]{\strut{}\footnotesize $0.8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,586){\makebox(0,0)[r]{\strut{}\footnotesize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,773){\makebox(0,0)[r]{\strut{}\footnotesize $1.2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,959){\makebox(0,0)[r]{\strut{}\footnotesize $1.4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,1146){\makebox(0,0)[r]{\strut{}\footnotesize $1.6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(318,1332){\makebox(0,0)[r]{\strut{}\footnotesize $1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1612,300){\makebox(0,0){\strut{}\footnotesize Execution time [sec]}}%
    }%
    \put(0,0){\includegraphics{./figures/experiments/a/determine_40_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/a/trajectory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,2500.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,440){\makebox(0,0)[r]{\strut{}\footnotesize $-2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,696){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,953){\makebox(0,0)[r]{\strut{}\footnotesize $2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,1209){\makebox(0,0)[r]{\strut{}\footnotesize $4.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,1466){\makebox(0,0)[r]{\strut{}\footnotesize $6.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,1722){\makebox(0,0)[r]{\strut{}\footnotesize $8.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,1979){\makebox(0,0)[r]{\strut{}\footnotesize $10.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(729,2235){\makebox(0,0)[r]{\strut{}\footnotesize $12.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1310,220){\makebox(0,0){\strut{}\footnotesize $5.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1951,220){\makebox(0,0){\strut{}\footnotesize $10.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2592,220){\makebox(0,0){\strut{}\footnotesize $15.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3233,220){\makebox(0,0){\strut{}\footnotesize $20.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3874,220){\makebox(0,0){\strut{}\footnotesize $25.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics[trim={0 0 0 0.4cm},clip]{./figures/experiments/a/trajectory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/b/inliers_per_pose.tex <==
\definecolor{c1}{RGB}{228,26,28}
\definecolor{c2}{RGB}{55,126,184}
\definecolor{c3}{RGB}{255,0,255}
\definecolor{c4}{RGB}{152,78,163}
\definecolor{c5}{RGB}{255,127,0}
\definecolor{c6}{RGB}{77,175,74}
\hspace{0.5cm}

% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
  \hspace{0.5cm}
\begin{picture}(5000.00,3000.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1724){\makebox(0,0)[r]{\strut{}\footnotesize $0\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1968){\makebox(0,0)[r]{\strut{}\footnotesize $25\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2212){\makebox(0,0)[r]{\strut{}\footnotesize $50\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2455){\makebox(0,0)[r]{\strut{}\footnotesize $75\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2699){\makebox(0,0)[r]{\strut{}\footnotesize $100\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(833,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_a^W$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1500,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_b^W$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2166,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_c^W$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2833,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_d^W$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3499,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_f^W$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4166,1504){\makebox(0,0){\strut{}\footnotesize $\bm{p}_g^W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-198,2211){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize WAREHOUSE}}}%
%      \put( 200,3000){\makebox(0,0){\strut{}{\color{c1}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize MCL}}
      %\put( 800,3000){\makebox(0,0){\strut{}{\color{c2}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize ALS}}
      %\put(1450,3000){\makebox(0,0){\strut{}{\color{c3}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize GMCL}}
      %\put(2300,3000){\makebox(0,0){\strut{}{\color{c4}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize PGL-FMIC}}
      %\put(3300,3000){\makebox(0,0){\strut{}{\color{c5}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize PGL-PLICP}}
      %\put(4250,3000){\makebox(0,0){\strut{}{\color{c6}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize CBGL}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,300){\makebox(0,0)[r]{\strut{}\footnotesize $0\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,544){\makebox(0,0)[r]{\strut{}\footnotesize $25\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,787){\makebox(0,0)[r]{\strut{}\footnotesize $50\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1031){\makebox(0,0)[r]{\strut{}\footnotesize $75\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1274){\makebox(0,0)[r]{\strut{}\footnotesize $100\%$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(700,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_a^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1100,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_b^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1500,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_c^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1900,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_d^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2300,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_e^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2699,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_f^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3099,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_g^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3499,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_h^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3899,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_i^G$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4299,80){\makebox(0,0){\strut{}\footnotesize $\bm{p}_j^G$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-198,787){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize WILLOWGARAGE}}}%
    }%
    \put(0,0){\includegraphics{./figures/experiments/b/inliers_per_pose}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/b/xyte.tex <==
\definecolor{c1}{RGB}{228,26,28}
\definecolor{c2}{RGB}{55,126,184}
\definecolor{c3}{RGB}{255,0,255}
\definecolor{c4}{RGB}{152,78,163}
\definecolor{c5}{RGB}{255,127,0}
\definecolor{c6}{RGB}{77,175,74}
\hspace{0.5cm}



% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,4000.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2960){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3120){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3279){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3439){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,3599){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+2}$}}%
      \put( 500,4000){\makebox(0,0){\strut{}{\color{c1}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize MCL}}
      \put(1100,4000){\makebox(0,0){\strut{}{\color{c2}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize ALS}}
      \put(1750,4000){\makebox(0,0){\strut{}{\color{c3}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize GMCL}}
      \put(2600,4000){\makebox(0,0){\strut{}{\color{c4}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize PGL-FMIC}}
      \put(3600,4000){\makebox(0,0){\strut{}{\color{c5}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize PGL-PLICP}}
      \put(4550,4000){\makebox(0,0){\strut{}{\color{c6}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize CBGL}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,2960){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,3120){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,3279){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,3439){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,3599){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1600){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1786){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1972){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2157){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,2343){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,1600){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,1786){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,1972){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,2157){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,2343){\makebox(0,0)[r]{\strut{}\scriptsize $\pi$\texttt{e}-$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,477){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,737){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,997){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2500,3780){\makebox(0,0){\strut{}\footnotesize Position Errors [m]}}%
      \put(2500,2580){\makebox(0,0){\strut{}\footnotesize Orientation Errors [rad]}}%
      \put(2500,1379){\makebox(0,0){\strut{}\footnotesize Execution Time [sec]}}%
      \put(1474,179){\makebox(0,0){\strut{}\footnotesize WAREHOUSE}}%
      \put(3526,179){\makebox(0,0){\strut{}\footnotesize WILLOWGARAGE}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,477){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,737){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4918,997){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{./figures/experiments/b/xyte}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/c/errors.tex <==
\definecolor{c0}{RGB}{162 162 162}
\definecolor{c1}{RGB}{102 194 165}
\definecolor{c2}{RGB}{252 141 98}
\definecolor{c3}{RGB}{41 160 203}
\definecolor{c4}{RGB}{231 138 195}

% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,1500.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,224){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-4}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,468){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-3}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,713){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,957){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,1202){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(999,-70){\makebox(0,0){\strut{}\scriptsize Position errors [m]}}%
      \put( 800,1500){\makebox(0,0){\strut{}{\color{c0}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize $\mathcal{H}_1$}}
      \put( 1400,1500){\makebox(0,0){\strut{}{\color{c1}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize NDT}}
      \put(2300,1500){\makebox(0,0){\strut{}{\color{c2}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize FastGICP}}
      \put(3400,1500){\makebox(0,0){\strut{}{\color{c3}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize FastVGICP}}
      \put(4200,1500){\makebox(0,0){\strut{}{\color{c4}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize \texttt{x1}}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1968,210){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-4}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1968,410){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-5}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1968,610){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-3}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1968,810){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1968,1009){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1868,1209){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2499,-70){\makebox(0,0){\strut{}\scriptsize Orientation errors [rad]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3468,150){\makebox(0,0)[r]{\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3468,450){\makebox(0,0)[r]{\strut{}\scriptsize $2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3468,750){\makebox(0,0)[r]{\strut{}\scriptsize $4.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3468,1049){\makebox(0,0)[r]{\strut{}\scriptsize $6.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3468,1349){\makebox(0,0)[r]{\strut{}\scriptsize $8.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3999,-70){\makebox(0,0){\strut{}\scriptsize Execution times [sec]}}%
    }%
    \put(0,0){\includegraphics{./figures/experiments/c/errors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/experiments/c/time_analysis.tex <==
\definecolor{c3}{RGB}{41 160 203}
\definecolor{c4}{RGB}{231 138 195}
\definecolor{c5}{RGB}{92 53 102}
\definecolor{c6}{RGB}{252 233 79}


% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%

\hspace{-0.5cm}
\begin{picture}(5000.00,1600.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,160){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(368,586){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,1013){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(468,1439){\makebox(0,0)[r]{\strut{}\scriptsize $10^{+2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(500,-60){\makebox(0,0){\strut{}\scriptsize $10^0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(959,-60){\makebox(0,0){\strut{}\scriptsize $10^{+1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1419,-60){\makebox(0,0){\strut{}\scriptsize $10^{+2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1878,-60){\makebox(0,0){\strut{}\scriptsize $10^{+3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(1349,-290){\makebox(0,0){\strut{}\footnotesize Area}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1349,1859){\makebox(0,0){\strut{}\footnotesize Execution time [sec] vs Area [m$^2$]}}%
      \put(1100,1600){\makebox(0,0){\strut{}{\color{c3}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize FastVGICP}}
      \put(1900,1600){\makebox(0,0){\strut{}{\color{c4}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize \texttt{x1}}}
      \put(3500,1600){\makebox(0,0){\strut{}{\color{c5}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize $t$ minus \texttt{sm2}}}
      \put(4600,1600){\makebox(0,0){\strut{}{\color{c6}{\rule[0.6mm]{0.3cm}{0.5mm}}} \scriptsize Map-scans}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,160){\makebox(0,0)[r]{\strut{}\scriptsize $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,416){\makebox(0,0)[r]{\strut{}\scriptsize $0.2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,672){\makebox(0,0)[r]{\strut{}\scriptsize $0.4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,927){\makebox(0,0)[r]{\strut{}\scriptsize $0.6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,1183){\makebox(0,0)[r]{\strut{}\scriptsize $0.8$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2993,1439){\makebox(0,0)[r]{\strut{}\scriptsize $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3025,-60){\makebox(0,0){\strut{}\scriptsize $10^0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3506,-60){\makebox(0,0){\strut{}\scriptsize $10^{+1}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3987,-60){\makebox(0,0){\strut{}\scriptsize $10^{+2}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4468,-60){\makebox(0,0){\strut{}\scriptsize $10^{+3}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4949,-60){\makebox(0,0){\strut{}\scriptsize $10^{+4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(3987,-290){\makebox(0,0){\strut{}\footnotesize Area}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3987,1859){\makebox(0,0){\strut{}\footnotesize Timing breakdown vs Area [m$^2$]}}%
    }%
    \put(0,0){\includegraphics{./figures/experiments/c/time_analysis}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/face_bottom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,3000.00)%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(336,1498){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(336,1905){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(336,2312){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(300,1905){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta\hat{\theta} \in [-\pi,\pi)$ rad}}}%
      \put(300,600){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize $\Delta\hat{\theta}$ [rad]:}}}%
      \put(300,2675){\rotatebox{90}{\makebox(0,0){\strut{} $+\pi$}}}%
      \put(300,1875){\rotatebox{90}{\makebox(0,0){\strut{} $0.0$}}}%
      \put(300,1075){\rotatebox{90}{\makebox(0,0){\strut{} $-\pi$}}}%
      %\put(400,933){\makebox(0,0){\strut{}\small $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(871,933){\makebox(0,0){\strut{}\small $0.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1342,933){\makebox(0,0){\strut{}\small $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1813,933){\makebox(0,0){\strut{}\small $1.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2285,933){\makebox(0,0){\strut{}\small $2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1487,663){\makebox(0,0){\strut{}\small $\|\Delta \hat{\bm{l}}\|_2$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(5113,1110){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(5113,1110){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(5113,1110){\makebox(0,0)[l]{\strut{}}}%
      %\put(2875,933){\makebox(0,0){\strut{}\small $0.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3346,933){\makebox(0,0){\strut{}\small $0.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3817,933){\makebox(0,0){\strut{}\small $1.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4288,933){\makebox(0,0){\strut{}\small $1.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4760,933){\makebox(0,0){\strut{}\small $2.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2762,1905){\rotatebox{90}{\makebox(0,0){\strut{}\small CAER}}}
      \put(3987,663){\makebox(0,0){\strut{}\small $\|\Delta \hat{\bm{l}}\|_2$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(500,80){\makebox(0,0){\strut{}$\footnotesize 0$}}%
      \colorrgb{0.15,0.15,0.15}%
%      \put(1390,80){\makebox(0,0){\strut{}$\footnotesize 60$}}%
      %\colorrgb{0.15,0.15,0.15}%
      %\put(2280,80){\makebox(0,0){\strut{}$\footnotesize 270$}}%
      %\colorrgb{0.15,0.15,0.15}%
      %\put(3169,80){\makebox(0,0){\strut{}$\footnotesize 540$}}%
      \put(2674.5,80){\makebox(0,0){\strut{}\footnotesize CAER [m]}}%
      %\colorrgb{0.15,0.15,0.15}%
      %\put(4059,80){\makebox(0,0){\strut{}$\footnotesize 810$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(4849,80){\makebox(0,0){\strut{}$\footnotesize 1080$}}%
      \put(4849,80){\makebox(0,0){\strut{}$\footnotesize 1400$}}%
    }%
    \put(0,0){\includegraphics{./figures/face_bottom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/face_top.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5000.00,3000.00)%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(447,1264){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1080,1217){\makebox(0,0)[r]{\strut{}\small $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1712,1171){\makebox(0,0)[r]{\strut{}\small $20$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2345,1125){\makebox(0,0)[r]{\strut{}\small $30$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2977,1079){\makebox(0,0)[r]{\strut{}\small $40$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1678,866){\makebox(0,0){\strut{}$x$ [m]}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3552,1234){\makebox(0,0)[l]{\strut{}\small $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4023,1495){\makebox(0,0)[l]{\strut{}\small $10$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4495,1755){\makebox(0,0)[l]{\strut{}\small $20$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4575,1468){\makebox(0,0){\strut{}$y$ [m]}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(473,2125){\makebox(0,0)[r]{\strut{}\small $2^0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(473,1817){\makebox(0,0)[r]{\strut{}\small $2^3$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(546,1509){\makebox(0,0)[r]{\strut{}\small $2^{15}$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(100,1788){\rotatebox{90}{\makebox(0,0){\strut{}\small Hypotheses' rank }}}%
    }%
    \put(0,0){\includegraphics{./figures/face_top}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/h_and_h_not_fig.tex <==
\definecolor{v}{RGB}{131, 186, 109}
\definecolor{x}{RGB}{217, 33, 32}
\definecolor{w}{RGB}{120, 28, 130}

% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplfronttext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%

\hspace{0.25cm}
\begin{picture}(4600.00,3500.00)%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,1925){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,2129){\makebox(0,0)[r]{\strut{}\footnotesize $\psi_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,2333){\makebox(0,0)[r]{\strut{}\footnotesize $400$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,2741){\makebox(0,0)[r]{\strut{}\footnotesize $800$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,3149){\makebox(0,0)[r]{\strut{}\footnotesize $1200$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(460,1755){\makebox(0,0){\strut{}\footnotesize $0.05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1378,1755){\makebox(0,0){\strut{}\footnotesize $\delta_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1659,1755){\makebox(0,0){\strut{}\footnotesize $1.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(1903,2705){\makebox(0,0){\strut{}\footnotesize $3.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2046,1755){\makebox(0,0){\strut{}\footnotesize $4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-150,2537){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize CAER [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,1925){\makebox(0,0)[r]{\strut{}\footnotesize $10^0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,2168){\makebox(0,0)[r]{\strut{}\footnotesize $10^1$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,2411){\makebox(0,0)[r]{\strut{}\footnotesize $10^2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,2655){\makebox(0,0)[r]{\strut{}\footnotesize $10^3$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,2898){\makebox(0,0)[r]{\strut{}\footnotesize $10^4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,3141){\makebox(0,0)[r]{\strut{}\footnotesize $10^5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2967,1755){\makebox(0,0){\strut{}\footnotesize $0.05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3885,1755){\makebox(0,0){\strut{}\footnotesize $\delta_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4166,1755){\makebox(0,0){\strut{}\footnotesize $1.5$}}%
      \colorrgb{0.15,0.15,0.15}%
      %\put(4410,2705){\makebox(0,0){\strut{}\footnotesize $3.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4553,1755){\makebox(0,0){\strut{}\footnotesize $4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2400,2537){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize Hypotheses' ranks}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,441){\makebox(0,0)[r]{\strut{}\footnotesize $\psi_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,979){\makebox(0,0)[r]{\strut{}\footnotesize $500$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,1244){\makebox(0,0)[r]{\strut{}\footnotesize $1000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(428,1510){\makebox(0,0)[r]{\strut{}\footnotesize $2000$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(460,180){\makebox(0,0){\strut{}\footnotesize $0.05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(854,180){\makebox(0,0){\strut{}\footnotesize $5.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1251,180){\makebox(0,0){\strut{}\footnotesize $10.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(1635,180){\makebox(0,0){\strut{}\footnotesize $\delta_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2046,180){\makebox(0,0){\strut{}\footnotesize $20.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(-150,962){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize CAER [m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,350){\makebox(0,0)[r]{\strut{}\footnotesize $10^0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,554){\makebox(0,0)[r]{\strut{}\footnotesize $10^1$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,758){\makebox(0,0)[r]{\strut{}\footnotesize $10^2$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,962){\makebox(0,0)[r]{\strut{}\footnotesize $10^3$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,1166){\makebox(0,0)[r]{\strut{}\footnotesize $10^4$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,1369){\makebox(0,0)[r]{\strut{}\footnotesize $10^5$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2935,1573){\makebox(0,0)[r]{\strut{}\footnotesize $10^6$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2967,180){\makebox(0,0){\strut{}\footnotesize $0.05$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3361,180){\makebox(0,0){\strut{}\footnotesize $5.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(3758,180){\makebox(0,0){\strut{}\footnotesize $10.0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4142,180){\makebox(0,0){\strut{}\footnotesize $\delta_0$}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(4553,180){\makebox(0,0){\strut{}\footnotesize $20.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.15,0.15,0.15}%
      \put(2400,962){\rotatebox{90}{\makebox(0,0){\strut{}\footnotesize Hypotheses' ranks}}}%
      \colorrgb{0.15,0.15,0.15}%
      \put(2300,-100){\makebox(0,0){\strut{}\footnotesize Estimate error $\delta$ \footnotesize [(m$^2$ + rad$^2$)$^{1/2}$]}}%

      \put(1300,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{v}{\rule[0.6mm]{0.5cm}{0.75mm}}} $\mathcal{V}$}}}%
      \put(2300,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{x}{\rule[0.6mm]{0.5cm}{0.75mm}}} $\mathcal{X}$}}}%
      \put(3300,3300){\makebox(0,0){\makebox(0,0){\strut{}{\color{w}{\rule[0.6mm]{0.5cm}{0.75mm}}} $\mathcal{W}$}}}%
    }%
    \put(0,0){\includegraphics{./figures/h_and_h_not_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/inner_ranking_system2_tiny.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\hspace{-0.9cm}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Rectangle [id:dp5322819707523847]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 254; blue, 229 }  ,fill opacity=1 ] (149.5,52) -- (400.5,52) -- (400.5,336) -- (149.5,336) -- cycle ;
%Shape: Rectangle [id:dp7467881383910988]
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 240; blue, 163 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (168,76) -- (380.5,76) -- (380.5,270) -- (168,270) -- cycle ;
%Shape: Rectangle [id:dp8406662160759257]
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 221; blue, 142 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (190.5,96) -- (360.5,96) -- (360.5,210) -- (190.5,210) -- cycle ;
%Straight Lines [id:da7895938434263794]
\draw    (135.5,37.83) -- (135.5,185.83) -- (212,185.83) ;
\draw [shift={(214,185.83)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7692323493003017]
\draw    (225.5,36.83) -- (225.5,114.83) [line width=0.5];
\draw [shift={(225.5,116.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7299087017419263]
\draw    (275.5,143.83) -- (275.5,168.83) ;
\draw [shift={(275.5,170.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7271584666245074]
\draw    (275.5,326.83) -- (275.5,361.83) ;
\draw [shift={(275.5,363.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28696405299112593]
\draw    (414.5,38.83) -- (414.5,131.83) -- (345.5,131.83) ;
\draw [shift={(343.5,131.83)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6509243873520767]
\draw    (414.5,113.83) -- (414.5,315.83) -- (325.5,315.83) ;
\draw [shift={(323.5,315.83)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2836399375619547]
\draw    (275.5,197.83) -- (275.5,232.83) ;
\draw [shift={(275.5,234.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4366145475662475]
\draw    (136.52,314) -- (228.67,314) ;
\draw [shift={(230.67,314)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01419967829423241]
\draw    (275.5,261.83) -- (275.5,295.83) ;
\draw [shift={(275.5,297.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (225,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny Estimate bottom-$k$ of pose errors};
\draw (285,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny compute ranks};
\draw (264,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny compute CAERs};
% Text Node
\draw (137,27) node     [align=left] {\tiny $\mathcal{S}_R$};
\draw (226.5,27) node   [align=left] {\tiny $\bm{M}$};
\draw (416,27) node  [align=left] {\tiny $\mathcal{P}$};
% Text Node
\draw    (212.5,119.33) -- (338.5,119.33) -- (338.5,144.33) -- (212.5,144.33) -- cycle  ;
\draw (275.5,133) node   [align=left] {\tiny  \ \ \ \ \ \texttt{scan\_map} \ \ \ \ \ };
% Text Node
\draw (303,157.83) node   [align=left] {\tiny $\{\mathcal{S}_V\}$};
% Text Node
\draw    (219.5,172.67) -- (331.5,172.67) -- (331.5,197.67) -- (219.5,197.67) -- cycle  ;
\draw (275.5,185.17) node   [align=left] {\tiny  \ \ \ \ \ \ \ $\psi$ \ \ \ \ \ \ };
% Text Node
\draw    (224.5,237) -- (324.5,237) -- (324.5,262) -- (224.5,262) -- cycle  ;
\draw (274.5,249.5) node   [align=left] {\tiny $\texttt{sort}(\Psi,\texttt{asc})$};
% Text Node
\draw (288,224) node   [align=left] {\tiny $\Psi$};
% Text Node
% Text Node
% Text Node
% Text Node
\draw    (233.25,302) -- (318.25,302) -- (318.25,327) -- (233.25,327) -- cycle  ;
% Text Node
\draw (241,285) node   [align=left] {\tiny $\texttt{I}^{\ast}, \Psi_{\uparrow}$: };
\draw (330,285) node   [align=left] {\tiny $\Psi[\texttt{I}^{\ast}] = \Psi_{\uparrow}$};

\draw (276.75,315) node   [align=left] {\tiny  $\mathcal{P}[\texttt{I}^{\ast}]_{1:k} $};
\draw (121,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny $k$};
\draw (275.5,376.5) node   [align=left] {\tiny $\mathcal{P}_{\triangledown} = \{\mathcal{P}[\texttt{I}^{\ast}[0]], \mathcal{P}[\texttt{I}^{\ast}[1]], \dots, \mathcal{P}[\texttt{I}^{\ast}[k$$-$$1]]\}$};

\end{tikzpicture}






